A Corrected Proof of the Graphical Representation of a Class of Curvature Varifolds by $C^{1,\alpha}$ Multiple Valued Functions

We provide a counter-example to Hutchinson's original proof of $C^{1,\alpha}$ representation of curvature $m$-varifolds with $L^q$-integrable second fundamental form and $q>m$ in [6]. We also provide an alternative proof of the same result and introduce a method of decomposing varifolds into nested components preserving weakly differentiability of a given function. Furthermore, we prove the structure theorem for curvature varifolds with null second fundamental form which is widely used in the literature.

==> partition-figure-scale1.tex <==
\begin{tikzpicture}[scale=0.25]
\draw  (0,0) node (v1) {} circle (10);
\draw[blue,very thick,dotted] (-10,0) -- (10,0);

\draw[red,very thick,dotted] (-9.5,3) .. controls (-7,5) and (-6,5.5) .. (-4.5,4.5) .. controls (-2,2.5) and (-2,0) .. (0,0) .. controls (2,0) and (7.5,5.5) .. (6,7) .. controls (5,8) and (3.5,6) .. (2,5) .. controls (0.5,4) and (-1.5,4) .. (-3,5.5) .. controls (-4.5,7) and (-4.5,8) .. (-6,8);

\begin{scope}
\clip (0,0) circle (5);
\draw[blue,very thick] (-10,0) -- (10,0);
\draw[red,very thick] (-9.5,3) .. controls (-7,5) and (-6,5.5) .. (-4.5,4.5) .. controls (-2,2.5) and (-2,0) .. (0,0) .. controls (2,0) and (7.5,5.5) .. (6,7) .. controls (5,8) and (3.5,6) .. (2,5) .. controls (0.5,4) and (-1.5,4) .. (-3,5.5) .. controls (-4.5,7) and (-4.5,8) .. (-6,8);
\end{scope}

\draw[dashed]  (v1) circle (5);


\end{tikzpicture}

==> partition-figure-scale2.tex <==
\begin{tikzpicture}[scale=0.25]
\draw  (0,0) node (v1) {} circle (10);
\draw[blue,very thick,dotted] (-10,0) -- (10,0);

\draw[red,very thick,dotted] (-9.5,3) .. controls (-7,5) and (-6,5.5) .. (-4.5,4.5) .. controls (-2,2.5) and (-2,0) .. (0,0) .. controls (2,0) and (7.5,5.5) .. (6,7) .. controls (5,8) and (3.5,6) .. (2,5) .. controls (0.5,4) and (-1.5,4) .. (-3,5.5) .. controls (-4.5,7) and (-4.5,8) .. (-6,8);

\begin{scope}
\clip (0,0) circle (4);
\draw[blue,very thick] (-10,0) -- (10,0);
\draw[red,very thick] (-9.5,3) .. controls (-7,5) and (-6,5.5) .. (-4.5,4.5) .. controls (-2,2.5) and (-2,0) .. (0,0) .. controls (2,0) and (7.5,5.5) .. (6,7) .. controls (5,8) and (3.5,6) .. (2,5) .. controls (0.5,4) and (-1.5,4) .. (-3,5.5) .. controls (-4.5,7) and (-4.5,8) .. (-6,8);
\end{scope}

\draw[dashed]  (v1) circle (4);


\end{tikzpicture}

==> structure1.tex <==
\begin{tikzpicture}[scale=0.8]
\draw[dashed]  (0,0) node (v1) {} circle (3);
\draw[blue,very thick] (1,0) -- (3,0);
\draw[dashed]  (v1) circle (1);

\node [label={[label distance = 0.1 cm]90:$V$}] at (2,0) {};

\end{tikzpicture}

==> structure2.tex <==
\begin{tikzpicture}[scale=0.8]
\draw[dashed]  (0,0) node (v1) {} circle (3);
\draw[blue,very thick] (0,-3) -- (0,3);

\clip (0,0) circle (3);
\pgfmathsetmacro{\i}{0}
\pgfmathsetmacro{\j}{0}
\foreach \j in {1,...,5} 
    \draw[blue,very thick] (3-2/\j,-3) -- (3-2/\j,3);
    
\draw[dotted, blue, thick] (2.5,0) -- (3,0);


\node [label={[label distance = 0.1 cm]180:$V$}] at (0,0) {};

\end{tikzpicture}
